WILTing Trees: Interpreting the Distance Between MPNN Embeddings

We investigate the distance function learned by message passing neural networks (MPNNs) in specific tasks, aiming to capture the functional distance between prediction targets that MPNNs implicitly learn. This contrasts with previous work, which links MPNN distances on arbitrary tasks to structural distances on graphs that ignore task-specific information. To address this gap, we distill the distance between MPNN embeddings into an interpretable graph distance. Our method uses optimal transport on the Weisfeiler Leman Labeling Tree (WILT), where the edge weights reveal subgraphs that strongly influence the distance between embeddings. This approach generalizes two well-known graph kernels and can be computed in linear time. Through extensive experiments, we demonstrate that MPNNs define the relative position of embeddings by focusing on a small set of subgraphs that are known to be functionally important in the domain.

==> fig_wilt.tex <==
\begin{tikzpicture}


\begin{scope}[scale=0.9, every node/.append style={transform shape}]
\node (nuG) at (-2.7, -5.0) {$\nu^G$};
\node[below=0.05cm of nuG] (nuH) {$\nu^H$};
\node[below=0.3cm of nuH] (dotG) {$\dot{\nu}^G$};
\node[below=0.05cm of dotG] (dotH) {$\dot{\nu}^H$};
\node[below=0.3cm of dotH] (barG) {$\bar{\nu}^{G}$};
\node[below=0.05cm of barG] (barH) {$\bar{\nu}^{H}$};

\node[right=1.55cm of nuG] (GG) {
\begin{tikzpicture}[anchor=center]
\foreach \xx/\i/\v/\l in {1/1/3/black, 2/2/2/black, 3/3/2/black, 4/4/1/black, 5/5/1/black, 6/6/1/black, 7/7/0/black, 8/8/2/black, 9/9/0/black, 10/10/1/black, 11/11/1/black, 12/12/1/black, 13/13/0/black} {
    \fill[color\i] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \draw[thick, \l] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \node[fill=white, inner sep=1pt] (H\xx) at (\xx * 0.5 + 0.25, 0.25) {\v};
    \pgfmathsetmacro{\xx}{\xx + 1}
};
\end{tikzpicture}
};

\node[right=1.55cm of nuH] {
\begin{tikzpicture}[anchor=center]
\foreach \xx/\i/\v/\l in {1/1/2/black, 2/2/2/black, 3/3/2/black, 4/4/0/black, 5/5/0/black, 6/6/0/black, 7/7/2/black, 8/8/0/black, 9/9/2/black, 10/10/0/black, 11/11/0/black, 12/12/0/black, 13/13/2/black} {
    \fill[color\i] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \draw[thick, \l] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \node[fill=white, inner sep=1pt] (H\xx) at (\xx * 0.5 + 0.25, 0.25) {\v};
};
\end{tikzpicture}
};

\node[right=1.55cm of dotG] {
\begin{tikzpicture}[anchor=center]
\foreach \xx/\i/\v/\l in {1/1/3/black, 2/2/2/black, 3/3/2/black, 4/4/1/black, 5/5/1/black, 6/6/1/black, 7/7/0/black, 8/8/2/black, 9/9/0/black, 10/10/1/black, 11/11/1/black, 12/12/1/black, 13/13/0/black} {
    \fill[color\i] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \draw[thick, \l] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \node[fill=white, inner sep=0pt,font=\small] (H\xx) at (\xx * 0.5 + 0.25, 0.25) {$\frac{\v}{5}$};
    \pgfmathsetmacro{\xx}{\xx + 1}
};
\end{tikzpicture}
};

\node[right=1.55cm of dotH] {
\begin{tikzpicture}[anchor=center]
\foreach \xx/\i/\v/\l in {1/1/2/black, 2/2/2/black, 3/3/2/black, 4/4/0/black, 5/5/0/black, 6/6/0/black, 7/7/2/black, 8/8/0/black, 9/9/2/black, 10/10/0/black, 11/11/0/black, 12/12/0/black, 13/13/2/black} {
    \fill[color\i] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \draw[thick, \l] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \node[fill=white, inner sep=0pt,font=\small] (H\xx) at (\xx * 0.5 + 0.25, 0.25) {$\frac{\v}{4}$};
    \pgfmathsetmacro{\xx}{\xx + 1}
};
\end{tikzpicture}
};

\node[right=0.05cm of barG] {
\begin{tikzpicture}[anchor=center]
\foreach \xx/\i/\v/\l in {1/1/3/black, 2/2/2/black, 3/0/0/dotted, 4/3/2/black, 5/4/1/black, 6/5/1/black, 7/6/1/black, 8/7/0/black, 9/0/0/dotted, 10/8/2/black, 11/9/0/black, 12/10/1/black, 13/11/1/black, 14/12/1/black, 15/13/0/black, 16/0/0/dotted} {
    \fill[color\i] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \draw[thick, \l] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \node[fill=white, inner sep=1pt] (H\xx) at (\xx * 0.5 + 0.25, 0.25) {\v};
    \pgfmathsetmacro{\xx}{\xx + 1}
};
\end{tikzpicture}
};

\node[right=0.05cm of barH] {
\begin{tikzpicture}[anchor=center]
\pgfmathsetmacro{\xx}{0}
\foreach \xx/\i/\v/\l in {1/1/2/black, 2/2/2/black, 3/0/1/dotted, 4/3/2/black, 5/4/0/black, 6/5/0/black, 7/6/0/black, 8/7/2/black, 9/0/1/dotted, 10/8/0/black, 11/9/2/black, 12/10/0/black, 13/11/0/black, 14/12/0/black, 15/13/2/black, 16/0/1/dotted} {
    \fill[color\i] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \draw[thick, \l] (\xx * 0.5, 0) rectangle ++(0.5, 0.5);
    \node[fill=white, inner sep=1pt] (H\xx) at (\xx * 0.5 + 0.25, 0.25) {\v};
    \pgfmathsetmacro{\xx}{\xx + 1}
};
\end{tikzpicture}
};

\end{scope}

\node (wilt) at (1.0, 0) {
\begin{tikzpicture}[every node/.style={draw=black,circle,text=black},
                    level 1/.style={sibling distance=20mm, level distance=5mm},
                    level 2/.style={sibling distance=8mm, level distance=5mm},
                    level 3/.style={sibling distance=5mm}]
    \node[fill=color0] (wiltroot) {}
        child {
            node[fill=color1] (1) {} 
            child {
                node[fill=color3] (3) {}
                child {
                    node[fill=color8] (8) {}
                }
                child {
                    node[fill=color9] (9) {}
                }
            }
            child {
                node[fill=color4] (4) {}
                child {
                    node[fill=color10] (10) {}
                }
            }
        }
        child {
            node[fill=color2] (2) {}
            child {
                node[fill=color5] (5) {}   
                child {
                    node[fill=color11] (11) {}
                }
            }
            child {
                node[fill=color6] (6) {}
                child {
                    node[fill=color12] (12) {}
                }
            }
            child {
                node[fill=color7] (7) {}
                child {
                    node[fill=color13] (13) {}
                }
            }
        };

\node[anchor=south west, draw=none] at (wiltroot.north east) {$r$};

\end{tikzpicture}
};

\node (wiltdummy) at (1.0,-2.5) {
\begin{tikzpicture}[every node/.style={draw=black,circle,text=black},
                    level 1/.style={sibling distance=20mm, level distance=5mm},
                    level 2/.style={sibling distance=8mm, level distance=5mm},
                    level 3/.style={sibling distance=5mm}]
    \node[fill=color0] (wiltdummyroot) {}
        child {
            node[fill=color1] (1) {} 
            child {
                node[fill=color3] (3) {}
                child {
                    node[fill=color8] (8) {}
                }
                child {
                    node[fill=color9] (9) {}
                }
            }
            child {
                node[fill=color4] (4) {}
                child {
                    node[fill=color10] (10) {}
                }
            }
        }
        child {
            node[fill=color2] (2) {}
            child {
                node[fill=color5] (5) {}   
                child {
                    node[fill=color11] (11) {}
                }
            }
            child {
                node[fill=color6] (6) {}
                child {
                    node[fill=color12] (12) {}
                }
            }
            child {
                node[fill=color7] (7) {}
                child {
                    node[fill=color13] (13) {}
                }
            }
        }
        child[dotted] {
            node (virtual0) {}
            child {
                node (virtual1) {}
                child {
                    node (virtual2) {}
                }
            }
        };

\node[anchor=south west, draw=none] at (wiltdummyroot.north east) {$r$};
\node[anchor=west, draw=none, inner sep=0pt] at (virtual0.east) {$c_\neg^0$};
\node[anchor=west, draw=none, inner sep=0pt] at (virtual1.east) {$c_\neg^1$};
\node[anchor=west, draw=none, inner sep=0pt] at (virtual2.east) {$c_\neg^2$};

\end{tikzpicture}
};

\end{tikzpicture}



==> molecule.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.5},  molecule/.style={draw=none, inner sep=0, outer sep=0}]
  \node [molecule] (chem1) [anchor=center] {
    \chemfig{[:-30]*6(-[,,,,red]?(-[,,,,red]\cn{H})-[,,,,red](-[:240,,,,red]\cn{O}?[,,,,red])(-[,,,,red]\cn{H})-[,,,,red]=-=)}
  };
  \node[anchor=center] (node1) at (chem1.north west) {(\textbf{1})};
  
  \node [molecule] (chem2) [anchor=north, right=of chem1] {
    \chemfig{*6(=(-[,,,,red]\cn{C}~[,,,,red]\cn{N})-=(-NO_2)-=-)}
  };
  \node[anchor=center] at (chem2.north west) {(\textbf{2})};
  
  \node [molecule] (chem3) [anchor=center, below=0cm of chem1] {
    \chemfig{[:30]*6(=(-\cn{C}H_2-[:0,,,,red]\cn{N}(-[:-60,,,,red]\cn{C}H_3)-[:60,,,,red]\cn{N}=[:60]O)-=-(-F)=-)}
  };
  \node[anchor=north east] at (chem3.north west) {(\textbf{3})};

  \node [molecule] (chem4) [anchor=center, below=0.5cm of chem2] {
    \chemfig{CH_3-CH(-[:60]\cn{Br})(-[:-60]\cn{Br})}
  };
  \node[anchor=north east] at (chem4.north west) {(\textbf{4})};
\end{tikzpicture}


==> wltest.tex <==


\begin{tikzpicture}

\node (H) at (5.3,4.3) {
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node[fill=color2](a){}; %
    \node[fill=color7, inner sep=1.5pt](a1) at ($(a)+(5pt,5pt)$){};
    \node[fill=color13, inner sep=1.5pt](a2) at ($(a1)+(5pt,0)$){};
    \node[right=of a, fill=color1](b){}; %
    \node[fill=color3, inner sep=1.5pt](b1) at ($(b)+(5pt,5pt)$){};
    \node[fill=color9, inner sep=1.5pt](b2) at ($(b1)+(5pt,0)$){};
    \node[below=of a, fill=color1](c){}; %
    \node[fill=color3, inner sep=1.5pt](c1) at ($(c)+(5pt,5pt)$){};
    \node[fill=color9, inner sep=1.5pt](c2) at ($(c1)+(5pt,0)$){};
    \node[right=of c, fill=color2](d){}; %
    \node[fill=color7, inner sep=1.5pt](d1) at ($(d)+(5pt,5pt)$){};
    \node[fill=color13, inner sep=1.5pt](d2) at ($(d1)+(5pt,0)$){};
    \foreach \u / \v in {a/b,a/c,b/d,c/d}
        \draw[-](\u)--(\v);
    \draw[dotted](a)--(d);
\end{tikzpicture}
};
\node[left=0cm of H.north west, anchor=north east] {$H$};

\node (G) at (1.5,4.3) {
\begin{tikzpicture}[every node/.style={draw,circle}]
    \node[fill=color2](a){}; %
    \node[fill=color5, inner sep=1.5pt](a1) at ($(a)+(5pt,5pt)$){};
    \node[fill=color11, inner sep=1.5pt](a2) at ($(a1)+(5pt,0)$){};
    \node[right=of a, fill=color1](b){}; %
    \node[fill=color3, inner sep=1.5pt](b1) at ($(b)+(5pt,5pt)$){};
    \node[fill=color8, inner sep=1.5pt](b2) at ($(b1)+(5pt,0)$){};
    \node[below=of a, fill=color1](c){}; %
    \node[fill=color3, inner sep=1.5pt](c1) at ($(c)+(5pt,5pt)$){};
    \node[fill=color8, inner sep=1.5pt](c2) at ($(c1)+(5pt,0)$){};
    \node[right=of c, fill=color2](d){}; %
    \node[fill=color6, inner sep=1.5pt](d1) at ($(d)+(5pt,5pt)$){};
    \node[fill=color12, inner sep=1.5pt](d2) at ($(d1)+(5pt,0)$){};
    \node[right=of d, fill=color1](e){}; %
    \node[fill=color4, inner sep=1.5pt](e1) at ($(e)+(5pt,5pt)$){};
    \node[fill=color10, inner sep=1.5pt](e2) at ($(e1)+(5pt,0)$){};
    \foreach \u / \v in {a/b,a/c,b/d,c/d}
        \draw[-](\u)--(\v);
    \draw[dotted](d)--(e);
\end{tikzpicture}
};
\node[left=0cm of G.north west, anchor=north east] {$G$};

\end{tikzpicture}


